An Algorithm for Context-Free Path Queries over Graph Databases

RDF (Resource Description Framework) is a standard language to represent graph databases. Query languages for RDF databases usually include primitives to support path queries, linking pairs of vertices of the graph that are connected by a path of labels belonging to a given language. Languages such as SPARQL include support for paths defined by regular languages (by means of Regular Expressions). A context-free path query is a path query whose language can be defined by a context-free grammar. Context-free path queries can be used to implement queries such as the "same generation queries", that are not expressible by Regular Expressions. In this paper, we present a novel algorithm for context-free path query processing. We prove the correctness of our approach and show its run-time and memory complexity. We show the viability of our approach by means of a prototype implemented in Go. We run our prototype using the same cases of study as proposed in recent works, comparing our results with another, recently published algorithm. The experiments include both synthetic and real RDF databases. Our algorithm can be seen as a step forward, towards the implementation of more expressive query languages.

==> algs/backup/charts/bottom-up.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
% 		width=15cm,
		grid=major,
        xmax=16,
        xmin=8,
        ymax=10000,
        legend pos=north west,
        xlabel=tree height,
		%ylabel=time (ms)
	]
\addplot coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,1)
(7,4)
(8,11)
(9,24)
(10,48)
(11,101)
(12,211)
(13,467)
(14,984)
(15,2228)
(16,4857)
(17,11348)
(18,25165)
};
\addlegendentry{Shared Pref. Go (G9)};

\addplot coordinates {
(1,0)
(2,1)
(3,3)
(4,7)
(5,18)
(6,37)
(7,90)
(8,183)
(9,434)
(10,882)
(11,2151)
(12,4189)
(13,10549)
(14,21065)
(15,56744)
};
\addlegendentry{Algoritmo 1 (G9)};

\addplot coordinates {
(1,0)
(2,0)
(3,3)
(4,14)
(5,27)
(6,24)
(7,25)
(8,34)
(9,87)
(10,197)
(11,1346)
(12,2803)
(13,20833)
(14,42851)
(15,395223)
(16,785926)
};
\addlegendentry{GSSLR (G9)};

\addplot coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,1)
(7,2)
(8,4)
(9,9)
(10,20)
(11,62)
(12,135)
(13,299)
(14,617)
(15,1367)
(16,3263)
(17,7343)
(18,17402)
};
\addlegendentry{Shared Pref. Go};

\addplot coordinates {
(1,0)
(2,0)
(3,2)
(4,5)
(5,16)
(6,29)
(7,71)
(8,143)
(9,344)
(10,691)
(11,1570)
(12,3225)
(13,7586)
(14,15996)
(15,37527)
};
\addlegendentry{Algoritmo 1 (G10)};

\addplot coordinates {
(1,0)
(2,0)
(3,0)
(4,1)
(5,7)
(6,19)
(7,16)
(8,14)
(9,21)
(10,28)
(11,61)
(12,140)
(13,396)
(14,821)
(15,3613)
(16,7442)
};
\addlegendentry{GSSLR (G10)};




	\end{axis}
\end{tikzpicture}

==> algs/backup/charts/complete.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
% 		width=15cm,
		grid=major,
        xmax=200,
%         xmin=8,
        ymax=1000000,
        legend pos=north west,
        xlabel=tree height,
		%ylabel=time (ms)
	]

\addplot coordinates {
(0,0)
(50,200)
(150,6798)
(200,18870)
(225,41494)
(250,51527)
(275,74350)
(300,71400)
(325,92127)
(350,120639)
(375,150541)
(400,205120)
};
\addlegendentry{Shared Pref. Go};

% \addplot coordinates {
% (50,1764)
% (150,125299)
% (200,318809)
% (225,600272)
% (250,822457)
% (275,1388407)
% (300,1829025)
% (325,2586794)
% (350,3471290)
% (375,4707856)
% (400,5413510)
% };
% \addlegendentry{Shared Pref. Py};

\addplot coordinates {
(0,0)
(10,125)
(20,813)
(30,2542)
(40,5775)
(50,10998)
(60,18724)
(70,29417)
(80,42767)
(90,59729)
(110,107132)
(130,174416)
(150,268042)
(170,387869)
(190,539031)
(200,634084)
(225,890362)
(250,1223409)
(275,1632123)
(300,2112630)
(325,2659863)
(350,3325622)
(375,4118388)
(400,4970866)
};
\addlegendentry{Algorithm 1 };


\addplot coordinates {
(0,0)
(10,1)
(20,50)
(30,2300)
(40,5000)
(50,13500)
(60,29000)
};
\addlegendentry{GLL (real data)};


\addplot coordinates {
(60,29000)
(70,55387)
(80,97587)
(90,160845)
(110,376075)
(130,760246)
(150,1385463)
(170,2336768)
(190,3712141)
(200,4593010)
(225,7480371)
(250,11556522)
(275,17110738)
(300,24463884)
(325,33968404)
(350,46008331)
(375,60999280)
(400,79388451)
};
\addlegendentry{GLL (estimated)};

\addplot coordinates {
(0,0)
(50,241)
(150,9165)
(200,34961)
(225,38995)
(250,48388)
(275,75670)
(300,110987)
(325,166317)
(350,238156)
(375,334576)
(400,471441)
};
\addlegendentry{Shared Pref. Go};


% \addplot coordinates {
% (0,0)
% (50,1433)
% (150,102095)
% (200,316172)
% (225,450922)
% (250,780545)
% (275,1134135)
% (300,1620769)
% (325,1946975)
% (350,2928318)
% (375,3876678)
% (400,4853451)
% };
% \addlegendentry{Shared Pref. Py};


\addplot coordinates {
(0,0)
(10,131)
(20,868)
(30,2608)
(40,5877)
(50,11179)
(60,19062)
(70,29809)
(80,43542)
(90,60538)
(110,108502)
(130,177071)
(150,271058)
(170,394141)
(190,543677)
(200,639881)
(225,906281)
(250,1238115)
(275,1649501)
(300,2175023)
(325,2719413)
(350,3387411)
(375,4176038)
(400,5064300)
};
\addlegendentry{Algorithm 1 };


\addplot coordinates {
(0,0)
(10,53)
(20,505)
(30,3312)
(40,14244)
(50,40744)
(60,101591)
(70,222983)
(80,468826)
(90,893079)
};
\addlegendentry{GSSLR};


\addplot coordinates {
(0,0)
(10,0)
(20,1)
(30,300)
(40,1000)
(50,3500)
(60,6500)
};
\addlegendentry{GLL (real data)};


\addplot coordinates {
(60,6500)
(70,12653)
(80,21371)
(90,33982)
(110,75081)
(130,145531)
(150,256821)
(170,422343)
(190,657394)
(200,806294)
(225,1288853)
(250,1961267)
(275,2867827)
(300,4057476)
(325,5583807)
(350,7505062)
(375,9884134)
(400,12788564)
};
\addlegendentry{GLL (estimated)};


\end{axis}
\end{tikzpicture}

==> algs/backup/charts/hellings-path.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
% 		width=15cm,
		grid=major,
		ymax=10000,
        legend pos=north west,
        xlabel=Number of Vertices,
		ylabel=Time (ms)
	]

\addplot coordinates { (0,0) (50,29) (100,165) (150,536) (200,1073) (250,2117) (300,3305) (350,5045) (400,7177) }; 
\addlegendentry{circular Gdense};
\addplot coordinates { (0,0) (50,12) (100,62) (150,149) (200,253) (250,408) (300,556) (350,728) (400,959) }; 
\addlegendentry{circular Gsparse};
\addplot coordinates { (0,0) (200,50) (400,50000) };
\addlegendentry{hellings Gdense}; 
\addplot coordinates { (0,0) (200,75) (400,400) }; 
\addlegendentry{hellings Gsparse};

	\end{axis}
\end{tikzpicture}

==> algs/backup/charts/ont1.tex <==
\begin{tikzpicture}
\begin{axis}[
ybar ,
enlargelimits =0.15 ,
legend  style={
    at={(0.5 , -0.15)},
    anchor=north ,
    legend  columns =-1
  },
  ylabel ={\# participants},
symbolic x coords ={tool8,tool9,tool10},
xtick=data ,
nodes  near  coords ,
nodes  near  coords  align ={ vertical},
]
\addplot[pattern=grid]  coordinates  {(tool8,7) (tool9,9) (tool10,4)};
\addplot  coordinates  {(tool8,4) (tool9,4) (tool10,4)};
\addplot  coordinates  {(tool8,1) (tool9,1) (tool10,1)};
\legend{used ,understood ,not  understood}
\end{axis}
\end{tikzpicture}


% horizontal lines
% vertical lines
% north east lines
% north west lines
% grid
% crosshatch
% dots
% crosshatch dots
% fivepointed stars
% sixpointed stars


==> algs/backup/charts/string.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
% 		width=15cm,
		grid=major,
        xmax=1000,
        xmin=-99,
        ymax=1000,
        legend pos=north west,
        xlabel=vertices,
		ylabel=time (ms)
	]
		
	\addplot coordinates {
(0,0)
(51,1)
(101,2)
(151,6)
(201,7)
(251,10)
(301,13)
(351,14)
(401,19)
(451,22)
(501,23)
(551,26)
(601,36)
(651,39)
(701,39)
(751,44)
(801,52)
(851,57)
(901,56)
(951,61)
(1001,63)
(1051,67)
(1101,69)
(1151,96)
(1201,102)
(1251,104)
(1301,109)
(1351,114)
(1401,114)
(1451,126)
(1501,123)
(1551,133)
(1601,136)
(1651,142)
(1701,154)
(1751,157)
(1801,154)
(1851,162)
(1901,166)
(1951,172)
(2001,179)
(2051,184)
(2101,191)
(2151,193)
(2201,205)
(2251,288)
(2301,296)
(2351,309)
(2401,315)
(2451,313)
(2501,322)
(2551,331)
(2601,333)
(2651,341)
(2701,359)
(2751,360)
(2801,369)
(2851,379)
(2901,375)
(2951,396)
(3001,395)
(3051,406)
(3101,411)
(3151,422)
(3201,436)
(3251,443)
(3301,442)
(3351,469)
(3401,471)
(3451,482)
(3501,488)
(3551,494)
(3601,507)
(3651,528)
(3701,521)
(3751,530)
(3801,545)
(3851,555)
(3901,557)
(3951,564)
(4001,574)
};
\addlegendentry{Shared Pref. Go (G9)};

\addplot coordinates {
(0,0)
(50,30)
(100,61)
(150,90)
(200,122)
(250,152)
(300,188)
(350,216)
(400,255)
(450,278)
(500,310)
(550,341)
(600,379)
(650,405)
(700,454)
(750,465)
(800,507)
(850,529)
(900,569)
(950,586)
(1000,620)
(1050,659)
(1100,689)
(1150,713)
(1200,755)
(1250,798)
(1300,838)
(1350,872)
(1400,908)
(1450,972)
(1500,981)
(1550,1030)
(1600,1056)
(1650,1095)
(1700,1115)
(1750,1179)
(1800,1182)
(1850,1226)
(1900,1258)
(1950,1295)
(2000,1331)
(2050,1359)
(2100,1398)
(2150,1429)
(2200,1471)
(2250,1461)
(2300,1491)
(2350,1518)
(2400,1561)
(2450,1653)
(2500,1706)
(2550,1692)
(2600,1762)
(2650,1787)
(2700,1814)
(2750,1847)
(2800,1880)
(2850,1925)
(2900,1961)
(2950,1990)
(3000,2017)
(3050,2070)
(3100,2092)
(3150,2116)
(3200,2149)
(3250,2198)
(3300,2211)
(3350,2251)
(3400,2266)
(3450,2297)
(3500,2327)
(3550,2348)
(3600,2377)
(3650,2423)
(3700,2469)
(3750,2479)
(3800,2507)
(3850,2560)
(3900,2572)
(3950,2637)
(4000,2660)
};
\addlegendentry{Algoritmo 1 (G9)};

\addplot coordinates {
(0,0)
(1,89)
(2,96)
(6,199)
(7,356)
(10,599)
(13,904)
(14,1292)
(19,1602)
(22,2286)
(23,2747)
(26,3230)
(36,3973)
(39,4898)
(39,5505)
(44,6317)
(52,7443)
(57,8473)
(56,10498)
(61,11644)
(63,12211)
(67,14311)
(69,15786)
(96,18424)
(102,20758)
(104,22196)
(109,24516)
(114,27360)
(114,30775)
(126,34737)
(123,38542)
(133,39443)
(136,44655)
(142,47470)
};
\addlegendentry{GSSLR (G9)};

\addplot coordinates {
(0,0)
(30,0)
(61,2)
(90,3)
(122,5)
(152,7)
(188,8)
(216,10)
(255,12)
(278,15)
(310,15)
(341,21)
(379,22)
(405,21)
(454,24)
(465,30)
(507,32)
(529,43)
(569,43)
(586,44)
(620,49)
(659,55)
(689,56)
(713,62)
(755,62)
(798,66)
(838,68)
(872,72)
(908,76)
(972,77)
(981,80)
(1030,85)
(1056,89)
(1095,91)
(1115,131)
(1179,137)
(1182,139)
(1226,143)
(1258,148)
(1295,158)
(1331,155)
(1359,163)
(1398,164)
(1429,168)
(1471,174)
(1461,179)
(1491,184)
(1518,184)
(1561,191)
(1653,195)
(1706,198)
(1692,202)
(1762,211)
(1787,211)
(1814,219)
(1847,223)
(1880,226)
(1925,233)
(1961,237)
(1990,243)
(2017,255)
(2070,252)
(2092,261)
(2116,274)
(2149,274)
(2198,277)
(2211,287)
(2251,438)
(2266,441)
(2297,450)
(2327,454)
(2348,460)
(2377,470)
(2423,473)
(2469,483)
(2479,485)
(2507,491)
(2560,498)
(2572,509)
(2637,512)
(2660,522)
};
\addlegendentry{Shared Pref. Go (G10)};

\addplot coordinates {
(0,0)
(89,26)
(96,52)
(199,77)
(356,103)
(599,129)
(904,157)
(1292,182)
(1602,210)
(2286,244)
(2747,264)
(3230,298)
(3973,314)
(4898,350)
(5505,367)
(6317,399)
(7443,417)
(8473,457)
(10498,484)
(11644,515)
(12211,539)
(14311,565)
(15786,593)
(18424,621)
(20758,667)
(22196,676)
(24516,732)
(27360,740)
(30775,764)
(34737,785)
(38542,823)
(39443,852)
(44655,892)
(47470,903)
};
\addlegendentry{Algoritmo 1 (G10)};

	\end{axis}
\end{tikzpicture}

==> algs/backup/charts/top-down.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=5cm,
% 		width=15cm,
		grid=major,
        xmax=16,
        xmin=8,
        ymax=10000,
        legend pos=north west,
		xlabel=tree height,
		%ylabel=time (ms)
	]
\addplot coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,1)
(7,26)
(8,11)
(9,34)
(10,63)
(11,130)
(12,202)
(13,467)
(14,860)
(15,2100)
(16,3983)
(17,11481)
(18,22982)
};
\addlegendentry{Shared Pref. Go (G9)};

\addplot coordinates {
(1,0)
(2,0)
(3,3)
(4,5)
(5,17)
(6,26)
(7,86)
(8,125)
(9,418)
(10,582)
(11,2010)
(12,2674)
(13,10158)
(14,13254)
(15,55579)
};
\addlegendentry{Algoritmo 1 (G9)};

\addplot coordinates {
(1,0)
(2,0)
(3,4)
(4,14)
(5,33)
(6,24)
(7,27)
(8,30)
(9,127)
(10,187)
(11,780)
(12,1216)
(13,4663)
(14,7412)
(15,27558)
(16,42914)
};
\addlegendentry{GSSLR (G9)};
\addplot coordinates {
(1,0)
(2,0)
(3,0)
(4,0)
(5,0)
(6,0)
(7,1)
(8,3)
(9,7)
(10,15)
(11,48)
(12,107)
(13,255)
(14,463)
(15,1098)
(16,2297)
(17,5607)
(18,12435)
};
\addlegendentry{Shared Pref. Go (G10)};

\addplot coordinates {
(1,0)
(2,0)
(3,3)
(4,4)
(5,17)
(6,25)
(7,90)
(8,123)
(9,453)
(10,597)
(11,2235)
(12,2760)
(13,11057)
(14,13570)
(15,59414)
};
\addlegendentry{Algoritmo 1 (G10)};

\addplot coordinates {
(1,0)
(2,0)
(3,0)
(4,1)
(5,18)
(6,7)
(7,28)
(8,10)
(9,39)
(10,44)
(11,254)
(12,293)
(13,1534)
(14,1802)
(15,8725)
(16,11061)
};
\addlegendentry{GSSLR (G10)};



	\end{axis}
\end{tikzpicture}

==> charts/ab-complete.tex <==
\begin{tikzpicture}
\begin{axis}[
    name=ax2,
    height=5cm,
    width=7cm,
    grid=major,
    xlabel=\# vertices,
    ylabel=time (ms),
    legend style={font=\small,
    at={(2.2,-0.35)},
    anchor=north east,legend columns=4, column sep=10pt}
]

\addplot coordinates { (0, 0) (50, 276) (100, 2354) (150, 7081) (200, 18404) (250, 46151) (300, 59842) (350, 100486) (400, 168505)};
\addlegendentry{TI $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 338) (100, 3072) (150, 12422) (200, 33480) (250, 57667) (300, 128888) (350, 242764) (400, 441890) };
\addlegendentry{TI $G_{\ref{gram:ab_unambiguous}}$};


\addlegendentry{LL~$G_{\ref{gram:ab_ambiguous}}$};

\addlegendentry{LL~$G_{\ref{gram:ab_unambiguous}}$};

\end{axis}

\begin{axis}[
        at={(ax2.south east)},
        xshift=2cm,
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=\# vertices,
        ylabel=memory (Mb)
    ]

\addplot coordinates { (0, 1) (50, 7) (100, 15) (150, 24) (200, 32) (250, 56) (300, 71) (350, 84) (400, 99)};
%\addlegendentry{This work $G_{\ref{gram:ab_ambiguous}}$};

\addplot coordinates { (0, 1) (50, 7) (100, 15) (150, 23) (200, 30) (250, 49) (300, 64) (350, 75) (400, 94)};
%\addlegendentry{This work $G_{\ref{gram:ab_unambiguous}}$};


%\addlegendentry{ LL $G_{\ref{gram:ab_ambiguous}}$};

%\addlegendentry{ LL $G_{\ref{gram:ab_unambiguous}}$};

\end{axis}
\end{tikzpicture}

==> charts/ab-list.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        name=ax2,
        height=5cm,
        width=7cm,
        grid=major,
        xlabel=\# vertices,
        ylabel=time (ms),
        legend style={font=\small,
        at={(2.2,-0.35)},
        anchor=north east,legend columns=4, column sep=10pt}
    ]

\addplot coordinates { (0, 0) (50, 2) (100, 4) (150, 7) (200, 12) (250, 15) (300, 18) (350, 20) (400, 23)}; % (450, 47) (500, 45)};
\addlegendentry{TI $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 3) (100, 4) (150, 7) (200, 8) (250, 11) (300, 12) (350, 12) (400, 16)}; % (450, 13) (500, 13)};
\addlegendentry{TI $G_{\ref{gram:ab_unambiguous}}$};

\addplot coordinates { (0, 0) (50, 14) (100, 46) (150, 120) (200, 182) (250, 274) (300, 388) (350, 552) (400, 708)};
\addlegendentry{LL~$G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 12) (100, 44) (150, 98) (200, 165) (250, 265) (300, 387) (350, 506) (400, 631)};
\addlegendentry{LL~$G_{\ref{gram:ab_unambiguous}}$};

\end{axis}

\begin{axis}[
        at={(ax2.south east)},
        xshift=2cm,
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=\# vertices,
        ylabel=memory (Mb)
    ]

\addplot coordinates { (0, 1) (50, 1) (100, 2) (150, 2) (200, 3) (250, 4) (300, 4) (350, 4) (400, 5)}; % (450, 7) (500, 7)};
%\addlegendentry{This work $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 1) (50, 2) (100, 2) (150, 2) (200, 2) (250, 3) (300, 3) (350, 4) (400, 4)}; % (450, 5) (500, 4)};
%\addlegendentry{This work $G_{\ref{gram:ab_unambiguous}}$};
\addplot coordinates { (0, 6) (50, 6) (100, 6) (150, 6) (200, 7) (250, 7) (300, 7) (350, 7) (400, 8)};
%\addlegendentry{ LL $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 6) (50, 6) (100, 6) (150, 6) (200, 7) (250, 7) (300, 7) (350, 7) (400, 8)};
%\addlegendentry{ LL $G_{\ref{gram:ab_unambiguous}}$};

\end{axis}
\end{tikzpicture}






==> charts/complete.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=vertices,
        ylabel=Time (ms)
    ]

\addplot coordinates { (0, 0) (50, 276) (100, 2354) (150, 7081) (200, 18404) (250, 46151) (300, 59842) (350, 100486) (400, 168505)}; % (450, 372839) (500, 490205)};
%\addlegendentry{G\textsubscript{\ref{gram:ab_ambiguous}}};
\addplot coordinates { (0, 0) (50, 338) (100, 3072) (150, 12422) (200, 33480) (250, 57667) (300, 128888) (350, 242764) (400, 441890)}; % (450, 469449) (500, 624512)};
%\addlegendentry{G\textsubscript{\ref{gram:ab_unambiguous}}};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=vertices,
        ylabel=Memory (MB)
    ]

\addplot coordinates { (0, 1) (50, 7) (100, 15) (150, 24) (200, 32) (250, 56) (300, 71) (350, 84) (400, 99)}; % (450, 228) (500, 171)};
%\addlegendentry{G\textsubscript{\ref{gram:ab_ambiguous}}};
\addplot coordinates { (0, 1) (50, 7) (100, 15) (150, 23) (200, 30) (250, 49) (300, 64) (350, 75) (400, 94)}; % (450, 197) (500, 166)};
%\addlegendentry{G\textsubscript{\ref{gram:ab_unambiguous}}};
\end{axis}
\end{tikzpicture}

==> charts/hellings-complete.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax2,
        height=5cm,
        width=7cm,
        grid=major,
        xlabel=\# vertices,
        ylabel=Time (ms),
        legend style={font=\small,
        at={(2.2,-0.35)},
        anchor=north east,legend columns=4, column sep=10pt}
    ]

\addplot coordinates { (0, 0) (50, 2) (100, 4) (150, 7) (200, 12) (250, 15) (300, 18) (350, 20) (400, 23)}; % (450, 47) (500, 45)};
\addlegendentry{This work $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 3) (100, 4) (150, 7) (200, 8) (250, 11) (300, 12) (350, 12) (400, 16)}; % (450, 13) (500, 13)};
\addlegendentry{This work $G_{\ref{gram:ab_unambiguous}}$};

\addplot coordinates { (0, 0) (50, 14) (100, 46) (150, 120) (200, 182) (250, 274) (300, 388) (350, 552) (400, 708)};
\addlegendentry{LL~$G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 12) (100, 44) (150, 98) (200, 165) (250, 265) (300, 387) (350, 506) (400, 631)};
\addlegendentry{LL~$G_{\ref{gram:ab_unambiguous}}$};

\end{axis}

\begin{axis}[
        at={(ax2.south east)},
        xshift=2cm,
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=\# vertices,
        ylabel=Memory (MB)
    ]

\addplot coordinates { (0, 1) (50, 1) (100, 2) (150, 2) (200, 3) (250, 4) (300, 4) (350, 4) (400, 5)}; % (450, 7) (500, 7)};
%\addlegendentry{This work $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 1) (50, 2) (100, 2) (150, 2) (200, 2) (250, 3) (300, 3) (350, 4) (400, 4)}; % (450, 5) (500, 4)};
%\addlegendentry{This work $G_{\ref{gram:ab_unambiguous}}$};
\addplot coordinates { (0, 6) (50, 6) (100, 6) (150, 6) (200, 7) (250, 7) (300, 7) (350, 7) (400, 8)};
%\addlegendentry{ LL $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 6) (50, 6) (100, 6) (150, 6) (200, 7) (250, 7) (300, 7) (350, 7) (400, 8)};
%\addlegendentry{ LL $G_{\ref{gram:ab_unambiguous}}$};

\end{axis}
\end{tikzpicture}


==> charts/hlg-dense-path.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax2,
        height=5cm,
        width=7cm,
        grid=major,
        xlabel=\# vertices,
        ylabel=time (ms),
        ymax=20000,
        legend style={font=\small,
        at={(2.2,-0.35)},
        anchor=north east,legend columns=4, column sep=10pt}
    ]

\addplot coordinates { (0, 0) (50, 11) (100, 71) (150, 220) (200, 466) (250, 743) (300, 1152) (350, 1605) (400, 2155)}; % (450, 2799) (500, 3685)};
\addlegendentry{TI G\textsubscript{\ref{gram:hlg_dense}}};
\addplot coordinates { (0, 0) (50, 7) (100, 45) (150, 123) (200, 276) (250, 416) (300, 631) (350, 850) (400, 1036)}; % (450, 1193) (500, 1536)};
\addlegendentry{TI G\textsubscript{\ref{gram:hlg_sparse}}};


\addplot coordinates { (0, 0) (50, 17465) (100, 517852)}; % (150, 3893564)};
\addlegendentry{LL G\textsubscript{\ref{gram:hlg_dense}}};
\addplot coordinates { (0, 0) (50, 325) (100, 3720) (150, 15822) (200, 46913)};
\addlegendentry{LL G\textsubscript{\ref{gram:hlg_sparse}}};


\end{axis}

\begin{axis}[
        at={(ax2.south east)},
        xshift=2cm,
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=\# vertices,
        ylabel=memory (Mb)
    ]

\addplot coordinates { (0, 1) (50, 2) (100, 6) (150, 10) (200, 13) (250, 18) (300, 21) (350, 26) (400, 28)}; % (450, 36) (500, 44)};
%\addlegendentry{TI G\textsubscript{\ref{gram:hlg_dense}}};
\addplot coordinates { (0, 1) (50, 2) (100, 7) (150, 11) (200, 15) (250, 20) (300, 25) (350, 29) (400, 35)}; % (450, 43) (500, 50)};
%\addlegendentry{TI-based G\textsubscript{\ref{gram:hlg_sparse}}};

\addplot coordinates { (0, 6) (50, 6) (100, 9) (150, 10)};
%\addlegendentry{LL G\textsubscript{\ref{gram:hlg_dense}}};
\addplot coordinates { (0, 6) (50, 6) (100, 7) (150, 8) (200, 9)};
%\addlegendentry{LL G\textsubscript{\ref{gram:hlg_sparse}}};

\end{axis}
\end{tikzpicture}









==> charts/hlg-sparse-cycle.tex <==
\begin{tikzpicture}
    \begin{axis}[
        name=ax2,
        height=5cm,
        width=7cm,
        grid=major,
        xlabel=\# vertices,
        ylabel=time (ms),
        ymax=10000,
        legend style={font=\small,
        at={(2.2,-0.35)},
        anchor=north east,legend columns=4, column sep=10pt}
    ]

\addplot coordinates { (0, 0) (50, 37) (100, 262) (150, 811) (200, 1474) (250, 2656) (300, 3991) (350, 5622) (400, 7898)}; % (450, 12108) (500, 14764)};
\addlegendentry{TI G\textsubscript{\ref{gram:hlg_dense}}};

\addplot coordinates { (0, 0) (50, 16) (100, 103) (150, 292) (200, 489) (250, 862) (300, 1062) (350, 1378) (400, 1700)}; % (450, 2352) (500, 2946)};
\addlegendentry{TI G\textsubscript{\ref{gram:hlg_sparse}}};

\addplot coordinates { (0, 0) (50, 19676)};
\addlegendentry{LL~$G_{\ref{gram:hlg_dense}}$ };

\addplot coordinates { (0, 0) (50, 1065)};
\addlegendentry{LL~$G_{\ref{gram:hlg_sparse}}$ };

\end{axis}

\begin{axis}[
        at={(ax2.south east)},
        xshift=2cm,
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=\# vertices,
        ylabel=memory (Mb)
    ]

\addplot coordinates { (0, 1) (50, 3) (100, 8) (150, 15) (200, 19) (250, 28) (300, 31) (350, 36) (400, 42)}; % (450, 84) (500, 72)};
%\addlegendentry{TI G\textsubscript{\ref{gram:hlg_dense}}};

\addplot coordinates { (0, 1) (50, 3) (100, 8) (150, 14) (200, 19) (250, 29) (300, 39) (350, 41) (400, 47)}; % (450, 85) (500, 83)};
%\addlegendentry{TI G\textsubscript{\ref{gram:hlg_sparse}}};

\addplot coordinates { (0, 6) (50, 6)};
%\addlegendentry{LL~$G_{\ref{gram:hlg_dense}}$ };

\addplot coordinates { (0, 6) (50, 6)};
%\addlegendentry{LL~$G_{\ref{gram:hlg_sparse}}$ };



\end{axis}
\end{tikzpicture}






==> charts/hlg-sparse-path.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        grid=major,
        %ymax=10000,
        legend pos=north east,
        xlabel=vertices,
        ylabel=Time (ms)
    ]
\addplot coordinates { (0, 0) (50, 7) (100, 45) (150, 123) (200, 276) (250, 416) (300, 631) (350, 850) (400, 1036)}; % (450, 1193) (500, 1536)};
\addlegendentry{TI G\textsubscript{\ref{gram:hlg_sparse}}};
\addplot coordinates { (0, 0) (50, 325) (100, 3720) (150, 15822) (200, 46913)};
\addlegendentry{LL G\textsubscript{\ref{gram:hlg_sparse}}};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        grid=major,
        %ymax=10000,
        legend pos=north west,
        xlabel=vertices,
        ylabel=Memory (MB)
    ]
\addplot coordinates { (0, 1) (50, 2) (100, 7) (150, 11) (200, 15) (250, 20) (300, 25) (350, 29) (400, 35)}; % (450, 43) (500, 50)};
\addlegendentry{TI-based G\textsubscript{\ref{gram:hlg_sparse}}};
\addplot coordinates { (0, 6) (50, 6) (100, 7) (150, 8) (200, 9)};
\addlegendentry{LL G\textsubscript{\ref{gram:hlg_sparse}}};

\end{axis}
\end{tikzpicture}

==> charts/string.tex <==
\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        grid=major,
        xlabel=\# vertices,
        ylabel=Time (ms),
        legend style={
        at={(0.5,-0.3)},
        %/tikz/column %4/.style={
        %        column sep=5pt,
        %    }
        %anchor=north
        }
    ]

\addplot coordinates { (0, 0) (50, 2) (100, 4) (150, 7) (200, 12) (250, 15) (300, 18) (350, 20) (400, 23)}; % (450, 47) (500, 45)};
\addlegendentry{This work $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 3) (100, 4) (150, 7) (200, 8) (250, 11) (300, 12) (350, 12) (400, 16)}; % (450, 13) (500, 13)};
\addlegendentry{This work $G_{\ref{gram:ab_unambiguous}}$};

\addplot coordinates { (0, 0) (50, 14) (100, 46) (150, 120) (200, 182) (250, 274) (300, 388) (350, 552) (400, 708)};
\addlegendentry{LL~$G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 0) (50, 12) (100, 44) (150, 98) (200, 165) (250, 265) (300, 387) (350, 506) (400, 631)};
\addlegendentry{LL~$G_{\ref{gram:ab_unambiguous}}$};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
        height=5cm,
        width=7cm,
        grid=major,
        legend pos=north west,
        xlabel=\# vertices,
        ylabel=Memory (MB)
    ]

\addplot coordinates { (0, 1) (50, 1) (100, 2) (150, 2) (200, 3) (250, 4) (300, 4) (350, 4) (400, 5)}; % (450, 7) (500, 7)};
%\addlegendentry{This work $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 1) (50, 2) (100, 2) (150, 2) (200, 2) (250, 3) (300, 3) (350, 4) (400, 4)}; % (450, 5) (500, 4)};
%\addlegendentry{This work $G_{\ref{gram:ab_unambiguous}}$};
\addplot coordinates { (0, 6) (50, 6) (100, 6) (150, 6) (200, 7) (250, 7) (300, 7) (350, 7) (400, 8)};
%\addlegendentry{ LL $G_{\ref{gram:ab_ambiguous}}$};
\addplot coordinates { (0, 6) (50, 6) (100, 6) (150, 6) (200, 7) (250, 7) (300, 7) (350, 7) (400, 8)};
%\addlegendentry{ LL $G_{\ref{gram:ab_unambiguous}}$};

\end{axis}
\end{tikzpicture}



==> fig/example.tex <==
\begin{tikzpicture}[level/.style={sibling distance=20mm/#1}, inner sep=5pt]

\node[draw, rectangle, rounded corners=5pt] at (0,0) (1) {\texttt{1}};
\node[draw, rectangle, rounded corners=5pt] at (1,1.5) (2) {\texttt{2}};
\node[draw, rectangle, rounded corners=5pt] at (2,0) (3) {\texttt{3}};
\node[draw, rectangle, rounded corners=5pt] at (4,0) (4) {\texttt{4}};


\draw [->, >=stealth] (1) to node [auto] {$a$} (2);
\draw [->, >=stealth] (1) to node [auto] {$a$} (3);
\draw [->, >=stealth] (2) to node [auto] {$b$} (3);
\draw [->, >=stealth, bend left=35] (3) to node [auto] {$a$} (1);
\draw [->, >=stealth] (3) to node [auto] {$b$} (4);

\end{tikzpicture}

==> fig/result.tex <==
\begin{tikzpicture}[level/.style={sibling distance=20mm/#1}, inner sep=5pt]

\node[draw, rectangle, rounded corners=5pt] at (0,0) (1) {\texttt{1}};
\node[draw, rectangle, rounded corners=5pt] at (1,1.5) (2) {\texttt{2}};
\node[draw, rectangle, rounded corners=5pt] at (2,0) (3) {\texttt{3}};
\node[draw, rectangle, rounded corners=5pt] at (4,0) (4) {\texttt{4}};


\draw [->, >=stealth] (1) to node [auto] {$a$} (2);
\draw [->, >=stealth, thick] (1) to node [above] {$a$,\ $S$} (3);
\draw [->, >=stealth] (2) to node [auto] {\!\!$b$} (3);
\draw [->, >=stealth, thick] (3) to node [auto] {$b$,\ $S$} (4);

\draw [->, >=stealth, bend left=35] (3) to node [below] {$a$} (1);
\draw [->, >=stealth, bend right=60, thick] (1) to node [auto] {$S$} (4);

% loops
\path (1) edge [loop left,->, >=stealth, thick] node {$S$}  (1);
\path (2) edge [loop right,->, >=stealth, thick] node {$S$}  (2);
\path (3) edge [loop above,->, >=stealth, thick] node {$S$}  (3);
%\path (4) edge [loop right,->, >=stealth, thick] node {$S$}  (4);

\end{tikzpicture}
